Fast two-dimensional tensor-network contraction via subspace iteration

The corner transfer matrix renormalization group (CTMRG) is one of the standard contraction methods for infinite projected entangled-pair states (iPEPS), but its computational cost is dominated by repeated truncated singular value decompositions (SVDs). We introduce subspace-iteration CTMRG (SI-CTMRG), a QR-based projector construction that replaces each large-matrix SVD with an SVD of a much smaller matrix. The resulting algorithm shifts the dominant cost from decompositions to tensor contractions, making it highly suited to GPU acceleration and yielding speedups of up to two orders of magnitude over standard CTMRG. We demonstrate the efficiency and accuracy of the method for the triangular-lattice Heisenberg antiferromagnet, reaching state-of-the-art iPEPS results on a single H100 GPU in approximately 10 hours of computation.

==> figures/tikz/ctmrg_step.tex <==
% Full CTMRG step (reference: tenosr_diagram/CTMstep.png).
%   top-left    : 3x3 CTMRG environment BEFORE the step     (ctmrg_env_dl)
%   right (big) : coarse-grained environment with absorbed  (ctmrg5x5)
%                 bulk + projector triangles between clusters
%   bottom-left : 3x3 CTMRG environment AFTER the step      (ctmrg_env_dl)
%   arrows      : top-small -> big -> bottom-small
%
% Sub-diagram placements (scope shifts, native coords preserved):
%   top-small ctmrg_env_dl    : shift (0,   0),  centre (128, 128)
%   bottom-small ctmrg_env_dl : shift (0,   280),centre (128, 408)
%   big ctmrg5x5              : shift (398, 112),centre (550, 264)
\begin{tikzpicture}[x=1pt, y=-1pt]
  % bigger labels for this composite (readable when \resizebox-ed).
  % tensor-label-a is one step larger than tensor-label so the bulk
  % "a" tensors read clearly over their bond stubs.
  \tikzset{
    tensor-label/.append style = {font=\itshape\Large},
    tensor-label-a/.style     = {tensor-label, font=\itshape\huge},
  }

  % =================================================================
  %  TOP-LEFT  --  ctmrg_env_dl (pre-step environment)
  % =================================================================
  \begin{scope}[shift={(0, 0)}]
    \filldraw[tensor-a] (128, 128) circle (10pt);
    \node[tensor-label-a] at (128, 128) {a};
    \filldraw[tensor-t] (56, 114)  rectangle (72,  142);
    \node[tensor-label] at (64, 128)  {$T_4$};
    \filldraw[tensor-t] (184, 114) rectangle (200, 142);
    \node[tensor-label] at (192, 128) {$T_2$};
    \filldraw[tensor-t] (114, 56)  rectangle (142, 72);
    \node[tensor-label] at (128, 64)  {$T_1$};
    \filldraw[tensor-t] (114, 184) rectangle (142, 200);
    \node[tensor-label] at (128, 192) {$T_3$};
    \filldraw[tensor-c] (64,  64)  circle (10pt);
    \node[tensor-label] at (64,  64)  {$C_1$};
    \filldraw[tensor-c] (192, 64)  circle (10pt);
    \node[tensor-label] at (192, 64)  {$C_2$};
    \filldraw[tensor-c] (64,  192) circle (10pt);
    \node[tensor-label] at (64,  192) {$C_3$};
    \filldraw[tensor-c] (192, 192) circle (10pt);
    \node[tensor-label] at (192, 192) {$C_4$};
    \draw[bond-thick]  (74, 192)  -- (114, 192);
    \draw[bond-thick]  (64, 142)  -- (64, 182);
    \draw[bond-thick]  (64, 74)   -- (64, 114);
    \draw[bond-thick]  (74, 64)   -- (114, 64);
    \doublebond{128}{72}{128}{118}
    \doublebond{72}{128}{118}{128}
    \doublebond{128}{138}{128}{184}
    \doublebond{138}{128}{184}{128}
    \draw[bond-thick]  (142, 64)  -- (182, 64);
    \draw[bond-thick]  (192, 74)  -- (192, 114);
    \draw[bond-thick]  (192, 142) -- (192, 182);
    \draw[bond-thick]  (142, 192) -- (182, 192);
  \end{scope}

  % =================================================================
  %  BOTTOM-LEFT  --  ctmrg_env_dl (post-step environment, identical
  %                   shape; semantically the tensors have been updated)
  % =================================================================
  \begin{scope}[shift={(0, 280)}]
    \filldraw[tensor-a] (128, 128) circle (10pt);
    \node[tensor-label-a] at (128, 128) {a};
    \filldraw[tensor-t] (56, 114)  rectangle (72,  142);
    \node[tensor-label] at (64, 128)  {$T_4'$};
    \filldraw[tensor-t] (184, 114) rectangle (200, 142);
    \node[tensor-label] at (192, 128) {$T_2'$};
    \filldraw[tensor-t] (114, 56)  rectangle (142, 72);
    \node[tensor-label] at (128, 64)  {$T_1'$};
    \filldraw[tensor-t] (114, 184) rectangle (142, 200);
    \node[tensor-label] at (128, 192) {$T_3'$};
    \filldraw[tensor-c] (64,  64)  circle (10pt);
    \node[tensor-label] at (64,  64)  {$C_1'$};
    \filldraw[tensor-c] (192, 64)  circle (10pt);
    \node[tensor-label] at (192, 64)  {$C_2'$};
    \filldraw[tensor-c] (64,  192) circle (10pt);
    \node[tensor-label] at (64,  192) {$C_3'$};
    \filldraw[tensor-c] (192, 192) circle (10pt);
    \node[tensor-label] at (192, 192) {$C_4'$};
    \draw[bond-thick]  (74, 192)  -- (114, 192);
    \draw[bond-thick]  (64, 142)  -- (64, 182);
    \draw[bond-thick]  (64, 74)   -- (64, 114);
    \draw[bond-thick]  (74, 64)   -- (114, 64);
    \doublebond{128}{72}{128}{118}
    \doublebond{72}{128}{118}{128}
    \doublebond{128}{138}{128}{184}
    \doublebond{138}{128}{184}{128}
    \draw[bond-thick]  (142, 64)  -- (182, 64);
    \draw[bond-thick]  (192, 74)  -- (192, 114);
    \draw[bond-thick]  (192, 142) -- (192, 182);
    \draw[bond-thick]  (142, 192) -- (182, 192);
  \end{scope}

  % =================================================================
  %  RIGHT (big)  --  ctmrg5x5 (coarse-grained intermediate)
  % =================================================================
  % scale=0.6 shrinks the big panel coordinates so its overall
  % footprint is closer to the ctmrg_env_dl small panels.  Shape sizes
  % (circle radii, rect sizes) and label font sizes are absolute values
  % and stay fixed, which keeps tensors readable at the smaller footprint.  After this
  % transform the big panel spans approximately x=332..636, y=118..422.
  \begin{scope}[shift={(339.2, 126.08)}, scale=0.95]
    % Smaller label font inside the big panel (tensors packed densely
    % after the 0.95 coord-scale, while the 10pt shape sizes stay
    % absolute -- so labels would otherwise collide with bonds).
    \tikzset{tensor-label/.append style = {font=\itshape\Large},
             tensor-label-a/.style     = {tensor-label, font=\itshape\huge}}
    % --- corner clusters ---
    \filldraw[tensor-c] (0, 0) circle (10pt);
    \node[tensor-label] at (0, 0) {$C_1$};
    \filldraw[tensor-t] (42, -8) rectangle (70, 8);
    \node[tensor-label] at (56, 0) {$T_1$};
    \filldraw[tensor-t] (-8, 42) rectangle (8, 70);
    \node[tensor-label] at (0, 56) {$T_4$};
    \filldraw[tensor-a] (56, 56) circle (10pt);
    \node[tensor-label-a] at (56, 56) {a};
    \filldraw[tensor-p] (98, 28) -- (78, -8) -- (78, 66) -- cycle;
    \filldraw[tensor-p] (28, 98) -- (-8, 78) -- (66, 78) -- cycle;

    \filldraw[tensor-t] (234, -8) rectangle (262, 8);
    \node[tensor-label] at (248, 0) {$T_1$};
    \filldraw[tensor-c] (304, 0) circle (10pt);
    \node[tensor-label] at (304, 0) {$C_2$};
    \filldraw[tensor-a] (248, 56) circle (10pt);
    \node[tensor-label-a] at (248, 56) {a};
    \filldraw[tensor-t] (296, 42) rectangle (312, 70);
    \node[tensor-label] at (304, 56) {$T_2$};
    \filldraw[tensor-p] (206, 28) -- (226, -8) -- (226, 66) -- cycle;
    \filldraw[tensor-p] (276, 98) -- (238, 78) -- (312, 78) -- cycle;

    \filldraw[tensor-t] (-8, 234) rectangle (8, 262);
    \node[tensor-label] at (0, 248) {$T_4$};
    \filldraw[tensor-a] (56, 248) circle (10pt);
    \node[tensor-label-a] at (56, 248) {a};
    \filldraw[tensor-c] (0, 304) circle (10pt);
    \node[tensor-label] at (0, 304) {$C_3$};
    \filldraw[tensor-t] (42, 296) rectangle (70, 312);
    \node[tensor-label] at (56, 304) {$T_3$};
    \filldraw[tensor-p] (28, 206) -- (-8, 226) -- (66, 226) -- cycle;
    \filldraw[tensor-p] (98, 276) -- (78, 238) -- (78, 312) -- cycle;

    \filldraw[tensor-a] (248, 248) circle (10pt);
    \node[tensor-label-a] at (248, 248) {a};
    \filldraw[tensor-t] (296, 234) rectangle (312, 262);
    \node[tensor-label] at (304, 248) {$T_2$};
    \filldraw[tensor-t] (234, 296) rectangle (262, 312);
    \node[tensor-label] at (248, 304) {$T_3$};
    \filldraw[tensor-c] (304, 304) circle (10pt);
    \node[tensor-label] at (304, 304) {$C_4$};
    \filldraw[tensor-p] (276, 206) -- (238, 226) -- (312, 226) -- cycle;
    \filldraw[tensor-p] (206, 276) -- (226, 238) -- (226, 312) -- cycle;

    % --- edge clusters ---
    \filldraw[tensor-t] (138, -8) rectangle (166, 8);
    \node[tensor-label] at (152, 0) {$T_1$};
    \filldraw[tensor-a] (152, 56) circle (10pt);
    \node[tensor-label-a] at (152, 56) {a};
    \filldraw[tensor-p] (110, 28) -- (130, -8) -- (130, 66) -- cycle;
    \filldraw[tensor-p] (194, 28) -- (174, -8) -- (174, 66) -- cycle;

    \filldraw[tensor-a] (152, 248) circle (10pt);
    \node[tensor-label-a] at (152, 248) {a};
    \filldraw[tensor-t] (138, 296) rectangle (166, 312);
    \node[tensor-label] at (152, 304) {$T_3$};
    \filldraw[tensor-p] (110, 276) -- (130, 238) -- (130, 312) -- cycle;
    \filldraw[tensor-p] (194, 276) -- (174, 238) -- (174, 312) -- cycle;

    \filldraw[tensor-t] (-8, 138) rectangle (8, 166);
    \node[tensor-label] at (0, 152) {$T_4$};
    \filldraw[tensor-a] (56, 152) circle (10pt);
    \node[tensor-label-a] at (56, 152) {a};
    \filldraw[tensor-p] (28, 110) -- (-8, 130) -- (66, 130) -- cycle;
    \filldraw[tensor-p] (28, 194) -- (-8, 174) -- (66, 174) -- cycle;

    \filldraw[tensor-a] (248, 152) circle (10pt);
    \node[tensor-label-a] at (248, 152) {a};
    \filldraw[tensor-t] (296, 138) rectangle (312, 166);
    \node[tensor-label] at (304, 152) {$T_2$};
    \filldraw[tensor-p] (276, 110) -- (238, 130) -- (312, 130) -- cycle;
    \filldraw[tensor-p] (276, 194) -- (238, 174) -- (312, 174) -- cycle;

    \filldraw[tensor-a] (152, 152) circle (10pt);
    \node[tensor-label-a] at (152, 152) {a};

    % --- bonds (copied verbatim from ctmrg5x5.tex) ---
    \draw[bond-thick] (10, 0) -- (42, 0);
    \draw[bond-thick] (0, 10) -- (0, 42);
    \doublebond{56}{8}{56}{46}
    \doublebond{8}{56}{46}{56}
    \draw[bond-thick] (70, 0) -- (78, 0);
    \draw[bond-thick] (0, 70) -- (0, 78);
    \doublebond{66}{56}{78}{56}
    \doublebond{56}{66}{56}{78}

    \draw[bond-thick] (262, 0) -- (294, 0);
    \draw[bond-thick] (304, 10) -- (304, 42);
    \doublebond{248}{8}{248}{46}
    \doublebond{258}{56}{296}{56}
    \draw[bond-thick] (234, 0) -- (226, 0);
    \draw[bond-thick] (304, 70) -- (304, 78);
    \doublebond{238}{56}{226}{56}
    \doublebond{248}{66}{248}{78}

    \draw[bond-thick] (0, 262) -- (0, 294);
    \draw[bond-thick] (10, 304) -- (42, 304);
    \doublebond{8}{248}{46}{248}
    \doublebond{56}{258}{56}{296}
    \draw[bond-thick] (0, 234) -- (0, 226);
    \draw[bond-thick] (70, 304) -- (78, 304);
    \doublebond{56}{238}{56}{226}
    \doublebond{66}{248}{78}{248}

    \draw[bond-thick] (304, 262) -- (304, 294);
    \draw[bond-thick] (262, 304) -- (294, 304);
    \doublebond{248}{258}{248}{296}
    \doublebond{258}{248}{296}{248}
    \draw[bond-thick] (234, 304) -- (226, 304);
    \draw[bond-thick] (304, 234) -- (304, 226);
    \doublebond{238}{248}{226}{248}
    \doublebond{248}{238}{248}{226}

    \doublebond{152}{8}{152}{46}
    \draw[bond-thick] (138, 0) -- (130, 0);
    \draw[bond-thick] (166, 0) -- (174, 0);
    \doublebond{142}{56}{130}{56}
    \doublebond{162}{56}{174}{56}

    \doublebond{152}{258}{152}{296}
    \draw[bond-thick] (138, 304) -- (130, 304);
    \draw[bond-thick] (166, 304) -- (174, 304);
    \doublebond{142}{248}{130}{248}
    \doublebond{162}{248}{174}{248}

    \doublebond{8}{152}{46}{152}
    \draw[bond-thick] (0, 138) -- (0, 130);
    \draw[bond-thick] (0, 166) -- (0, 174);
    \doublebond{56}{142}{56}{130}
    \doublebond{56}{162}{56}{174}

    \doublebond{258}{152}{296}{152}
    \draw[bond-thick] (304, 138) -- (304, 130);
    \draw[bond-thick] (304, 166) -- (304, 174);
    \doublebond{248}{142}{248}{130}
    \doublebond{248}{162}{248}{174}

    \draw[bond-thick] (98, 28) -- (110, 28);
    \draw[bond-thick] (194, 28) -- (206, 28);
    \draw[bond-thick] (28, 98) -- (28, 110);
    \draw[bond-thick] (28, 194) -- (28, 206);
    \draw[bond-thick] (276, 98) -- (276, 110);
    \draw[bond-thick] (276, 194) -- (276, 206);
    \draw[bond-thick] (98, 276) -- (110, 276);
    \draw[bond-thick] (194, 276) -- (206, 276);

    \doublebond{152}{66}{152}{142}
    \doublebond{152}{162}{152}{238}
    \doublebond{66}{152}{142}{152}
    \doublebond{162}{152}{238}{152}
  \end{scope}

  % =================================================================
  %  Arrows
  % =================================================================
  % top-small -> big  (diagonal, right and slightly down)
  % top-small right edge ~256, big panel left edge ~398.
  \draw[->, line width=1.2pt] (240, 170) -- (305, 200);
  % big -> bottom-small  (diagonal, left and down)
  % big panel bottom-left ~(398, 290), bottom-small right edge ~256.
  \draw[->, line width=1.2pt] (305, 340) -- (240, 370);

\end{tikzpicture}


==> figures/tikz/formula_rho_M_v3.tex <==
% Formula: [4x4 CTMRG region] = [2x2 enlarged-corner arrangement M]
%
% Shows the exact reorganisation:
%   rho = contract(4x4 region)
%       = 2x2 block of enlarged corners Cn_1..Cn_4 with the truncated
%         chi*D^2 bond opened on the TOP (between Cn_1 and Cn_2): the
%         T1-T1 and upper a-a bonds are disconnected, leaving the open
%         legs in the top-centre.
%
% No SVD step is drawn here; the truncation is described in the
% surrounding text and made explicit in the projector-assembly figure
% (projectors.tex / eq. svd_projectors_diag).
%
% Both halves of the equation are scaled to similar physical extents so
% the left and right sides look visually balanced when typeset at
% \columnwidth.
%
% Coordinates (vertical centres aligned at y=152):
%   LHS  4x4 region   centre (160, 152)   shift (0, 0)         extent ~208x224 pt
%   "="              at (305, 152)
%   RHS  2x2 block    centre (450, 152)   shift (113.8, -166.3), scale=2.2
%                                          extent ~202x206 pt
\begin{tikzpicture}[x=1pt, y=-1pt]
  % Bump tensor-label font to match the other inline equations
  % (xy_projectors, projectors, etc. all use \itshape\Large here)
  \tikzset{
    tensor-label/.append style = {font=\itshape\Large},
  }
  % ======================================================
  % LHS: full 4x4 CTMRG environment (rho = contract(4x4))
  % ======================================================
  \begin{scope}[shift={(0, 0)}]
    \filldraw[tensor-a] (128, 112) circle (10pt);
    \node[tensor-label] at (128, 112) {a};
    \filldraw[tensor-t] (56, 98)   rectangle (72, 126);
    \node[tensor-label] at (64, 112)  {$T_4$};
    \filldraw[tensor-t] (114, 40)  rectangle (142, 56);
    \node[tensor-label] at (128, 48)  {$T_1$};
    \filldraw[tensor-c] (64, 48)   circle (10pt);
    \node[tensor-label] at (64, 48)   {$C_1$};
    \filldraw[tensor-t] (56, 178)  rectangle (72, 206);
    \node[tensor-label] at (64, 192)  {$T_4$};
    \filldraw[tensor-a] (128, 192) circle (10pt);
    \node[tensor-label] at (128, 192) {a};
    \filldraw[tensor-a] (192, 112) circle (10pt);
    \node[tensor-label] at (192, 112) {a};
    \filldraw[tensor-a] (192, 192) circle (10pt);
    \node[tensor-label] at (192, 192) {a};
    \filldraw[tensor-c] (64, 256)  circle (10pt);
    \node[tensor-label] at (64, 256)  {$C_3$};
    \filldraw[tensor-t] (114, 248) rectangle (142, 264);
    \node[tensor-label] at (128, 256) {$T_3$};
    \filldraw[tensor-t] (178, 248) rectangle (206, 264);
    \node[tensor-label] at (192, 256) {$T_3$};
    \filldraw[tensor-t] (248, 178) rectangle (264, 206);
    \node[tensor-label] at (256, 192) {$T_2$};
    \filldraw[tensor-t] (248, 98)  rectangle (264, 126);
    \node[tensor-label] at (256, 112) {$T_2$};
    \filldraw[tensor-t] (178, 40)  rectangle (206, 56);
    \node[tensor-label] at (192, 48)  {$T_1$};
    \filldraw[tensor-c] (256, 48)  circle (10pt);
    \node[tensor-label] at (256, 48)  {$C_2$};
    \filldraw[tensor-c] (256, 256) circle (10pt);
    \node[tensor-label] at (256, 256) {$C_4$};
    \draw[bond-thick]  (64, 58)   -- (64, 98);
    \draw[bond-thick]  (74, 48)   -- (114, 48);
    \doublebond{128}{56}{128}{102}
    \doublebond{72}{112}{118}{112}
    \doublebond{138}{192}{182}{192}
    % upper a -- a DISCONNECTED (truncated bond, top): facing open stubs
    \doublebond{138}{112}{152}{112}
    \doublebond{182}{112}{168}{112}
    \doublebond{72}{192}{118}{192}
    \doublebond{192}{122}{192}{182}
    \draw[bond-thick]  (64, 206)  -- (64, 246);
    \draw[bond-thick]  (74, 256)  -- (114, 256);
    \draw[bond-thick]  (142, 256) -- (178, 256);
    \doublebond{128}{202}{128}{248}
    \doublebond{192}{202}{192}{248}
    \doublebond{202}{192}{248}{192}
    \doublebond{202}{112}{248}{112}
    \draw[bond-thick]  (256, 58)  -- (256, 98);
    \doublebond{192}{56}{192}{102}
    % T1 -- T1 DISCONNECTED (truncated bond, top): facing open stubs
    \draw[bond-thick]  (142, 48)  -- (154, 48);
    \draw[bond-thick]  (178, 48)  -- (166, 48);
    \draw[bond-thick]  (206, 48)  -- (246, 48);
    \draw[bond-thick]  (256, 126) -- (256, 178);
    \draw[bond-thick]  (206, 256) -- (246, 256);
    \draw[bond-thick]  (256, 206) -- (256, 246);
    % left column now CLOSED (no cut on the left)
    \draw[bond-thick]        (64, 126)  -- (64, 178);
    \doublebond{128}{122}{128}{182}
  \end{scope}

  % ======================================================
  % "=" between LHS and RHS
  % ======================================================
  \node[font=\Huge] at (305, 152) {$=$};

  % ======================================================
  % RHS: 2x2 enlarged-corner arrangement (matrix M) with open
  % vertical legs on the left, scaled by 2.2x so its footprint
  % roughly matches the 4x4 region.
  % ======================================================
  \begin{scope}[shift={(113.8, -166.3)}, scale=2.2]
    % Clean aligned grid (snapped so every bond is exactly axis-aligned,
    % so \doublebond always uses its crisp parallel-stroke path and the
    % double-line spacing stays uniform; corners share exact edges):
    %   left  boxes x: 107.3 .. 134.8   (centre 121.05)
    %   right boxes x: 171.0 .. 198.5   (centre 184.75)
    %   top   boxes y:  98.0 .. 127.0   (centre 112.5)
    %   bot   boxes y: 162.0 .. 191.0   (centre 176.5)
    % inner bonds (facing the centre) doubled; outer bonds single.
    \filldraw[tensor-c, rounded corners=11.75pt] (107.3, 98.0) rectangle (134.8, 127.0);
    \node[tensor-label] at (121.05, 112.5) {$\tilde C_1$};
    \filldraw[tensor-c, rounded corners=11.75pt] (171.0, 98.0) rectangle (198.5, 127.0);
    \node[tensor-label] at (184.75, 112.5) {$\tilde C_2$};
    \filldraw[tensor-c, rounded corners=11.75pt] (107.3, 162.0) rectangle (134.8, 191.0);
    \node[tensor-label] at (121.05, 176.5) {$\tilde C_4$};
    \filldraw[tensor-c, rounded corners=11.75pt] (171.0, 162.0) rectangle (198.5, 191.0);
    \node[tensor-label] at (184.75, 176.5) {$\tilde C_3$};
    % top row Cn_1 -- Cn_2 DISCONNECTED (truncated bond): facing open stubs
    \draw[bond-thick] (134.8, 105.0) -- (147.0, 105.0);
    \draw[bond-thick] (171.0, 105.0) -- (159.0, 105.0);
    \doublebond{134.8}{120.0}{147.0}{120.0}
    \doublebond{171.0}{120.0}{159.0}{120.0}
    % bottom row Cn_4 -- Cn_3 (connected)
    \doublebond{134.8}{169.0}{171.0}{169.0}
    \draw[bond-thick] (134.8, 184.0) -- (171.0, 184.0);
    % internal vertical bonds (BOTH columns closed)
    \doublebond{177.25}{162.0}{177.25}{127.0}
    \draw[bond-thick] (192.25, 162.0) -- (192.25, 127.0);
    \doublebond{128.55}{162.0}{128.55}{127.0}
    \draw[bond-thick] (113.55, 162.0) -- (113.55, 127.0);
  \end{scope}
\end{tikzpicture}


==> figures/tikz/ipeps_ansatz_a.tex <==
% iPEPS ansatz (inline equation):  |Psi> ~ oblique square lattice of
% on-site tensors A, each with a physical leg (down) and four virtual
% bonds of dimension D; dashed stubs mark the infinite extent.
% Matches the paper's TikZ style (white tensor-a circles, single bonds).
%   \resizebox{0.9\columnwidth}{!}{\input{../figures/tikz/ipeps_ansatz_a}}
\begin{tikzpicture}[x=1pt, y=-1pt]
  \tikzset{tensor-label/.style={font=\itshape\large}}
  \def\biglab{\Large}
  % lattice basis (y is DOWN): columns go right, rows go up-right.
  \def\ax{44}   % column step
  \def\bx{26}   % row step x
  \def\by{22}   % row step y (negative y = up)
  \def\phys{20} % physical-leg length (down)
  \def\stub{16} % dashed boundary-stub length
  \def\Yb{100}

  % --- virtual bonds + dashed stubs ---
  \foreach \j in {0,1,2}{
    \pgfmathsetmacro\yy{\Yb-\j*\by}
    \foreach \i in {0,1}{
      \pgfmathsetmacro\xa{\i*\ax+\j*\bx}
      \pgfmathsetmacro\xb{(\i+1)*\ax+\j*\bx}
      \draw[bond] (\xa,\yy) -- (\xb,\yy);
    }
    \pgfmathsetmacro\xL{0+\j*\bx}
    \pgfmathsetmacro\xR{2*\ax+\j*\bx}
    \draw[bond-dashed] (\xL,\yy) -- (\xL-\stub,\yy);
    \draw[bond-dashed] (\xR,\yy) -- (\xR+\stub,\yy);
  }
  \foreach \i in {0,1,2}{
    \foreach \j in {0,1}{
      \pgfmathsetmacro\xa{\i*\ax+\j*\bx}     \pgfmathsetmacro\ya{\Yb-\j*\by}
      \pgfmathsetmacro\xb{\i*\ax+(\j+1)*\bx} \pgfmathsetmacro\yb{\Yb-(\j+1)*\by}
      \draw[bond] (\xa,\ya) -- (\xb,\yb);
    }
    \pgfmathsetmacro\xt{\i*\ax+2*\bx}  \pgfmathsetmacro\yt{\Yb-2*\by}
    \pgfmathsetmacro\xs{\xt+0.7071*\stub} \pgfmathsetmacro\ys{\yt-0.6*\stub}
    \draw[bond-dashed] (\xt,\yt) -- (\xs,\ys);
    \pgfmathsetmacro\xbm{\i*\ax}       \pgfmathsetmacro\ybm{\Yb}
    \pgfmathsetmacro\xbs{\xbm-0.7071*\stub} \pgfmathsetmacro\ybs{\ybm+0.6*\stub}
    \draw[bond-dashed] (\xbm,\ybm) -- (\xbs,\ybs);
  }
  % --- physical legs (down) + tensors ---
  \foreach \i in {0,1,2}{
    \foreach \j in {0,1,2}{
      \pgfmathsetmacro\xx{\i*\ax+\j*\bx}
      \pgfmathsetmacro\yy{\Yb-\j*\by}
      \draw[bond] (\xx,\yy) -- (\xx,\yy+\phys);
    }
  }
  \foreach \i in {0,1,2}{
    \foreach \j in {0,1,2}{
      \pgfmathsetmacro\xx{\i*\ax+\j*\bx}
      \pgfmathsetmacro\yy{\Yb-\j*\by}
      \filldraw[tensor-a] (\xx,\yy) circle (7pt);
    }
  }
  % --- labels ---
  \node[font=\biglab] at (-58,\Yb-1*\by) {$|\Psi\rangle \;\approx$};
  \pgfmathsetmacro\xc{1*\ax+1*\bx} \pgfmathsetmacro\yc{\Yb-1*\by}
  \node[tensor-label] at (\xc-5,\yc-14) {$A$};
  \pgfmathsetmacro\xd{1.5*\ax+2*\bx} \pgfmathsetmacro\yd{\Yb-2*\by}
  \node[tensor-label] at (\xd,\yd-9) {$D$};
\end{tikzpicture}


==> figures/tikz/ipeps_ansatz_b.tex <==
% Double-layer tensor (inline equation):  A . A^dagger  =  a
% A over A^dagger joined by the contracted physical index, four virtual
% legs in the oblique-lattice directions; equals the double-layer tensor a
% with four doubled (D^2) bonds.  Matches the paper's TikZ style.
%   \resizebox{0.55\columnwidth}{!}{\input{../figures/tikz/ipeps_ansatz_b}}
\begin{tikzpicture}[x=1pt, y=-1pt]
  \tikzset{tensor-label/.style={font=\itshape\large}}
  \def\biglab{\Large}
  \def\cx{0}
  \def\Atop{32}      % A   y (upper layer)
  \def\Abot{62}      % A^d y (lower layer)
  \def\mid{47}       % midpoint
  \def\rr{7pt}
  % physical contraction (A -- A^dagger)
  \draw[bond] (\cx,\Atop+7) -- (\cx,\Abot-7);
  % four virtual directions, each a doubled bond (upper = A, lower = A^dag)
  \draw[bond] (\cx+7,\Atop) -- (\cx+34,\Atop);   % E
  \draw[bond] (\cx+7,\Abot) -- (\cx+34,\Abot);
  \draw[bond] (\cx-7,\Atop) -- (\cx-34,\Atop);   % W
  \draw[bond] (\cx-7,\Abot) -- (\cx-34,\Abot);
  \draw[bond] (\cx+4.3,\Atop-5.5) -- (\cx+18.6,\Atop-23.4);  % up-right
  \draw[bond] (\cx+4.3,\Abot-5.5) -- (\cx+18.6,\Abot-23.4);
  \draw[bond] (\cx-4.3,\Atop+5.5) -- (\cx-18.6,\Atop+23.4);  % down-left
  \draw[bond] (\cx-4.3,\Abot+5.5) -- (\cx-18.6,\Abot+23.4);
  % tensors
  \filldraw[tensor-a] (\cx,\Atop) circle (\rr);
  \filldraw[tensor-a] (\cx,\Abot) circle (\rr);
  \node[tensor-label] at (\cx-14,\Atop-15) {$A$};
  \node[tensor-label] at (\cx-25,\Abot+13) {$A^{\dagger}$};
  % = a
  \node[font=\biglab] at (74,\mid) {$=$};
  \def\dx{128}
  \filldraw[tensor-a] (\dx,\mid) circle (\rr);
  \node[tensor-label] at (\dx+14,\mid-11) {$a$};
  \doublebond{\dx+7}{\mid}{\dx+27}{\mid}
  \doublebond{\dx-7}{\mid}{\dx-27}{\mid}
  \doublebond{\dx}{\mid-7}{\dx}{\mid-27}
  \doublebond{\dx}{\mid+7}{\dx}{\mid+27}
\end{tikzpicture}


==> figures/tikz/projectors_v2.tex <==
% SVD-based projector assembly:
%   Bottom row (y ~ 64):   Cn_3 -- Cn_4 -- V -- s^{-1/2}  = P_s
%   Top row    (y ~ 176):  P_b =  s^{-1/2} -- U^{\dagger} -- Cn_1 -- Cn_2
%
% Layout mirrors xy_projectors.tex so the SVD and QR/Nystrom projector
% diagrams line up visually when typeset at the same column width.
\begin{tikzpicture}[x=1pt, y=-1pt]
  \tikzset{
    tensor-label/.append style = {font=\itshape\Large},
  }
  % =======================================================================
  % BOTTOM ROW:  Cn_3 -- Cn_4 -- V -- s^{-1/2}   = P_s
  % =======================================================================
  \filldraw[tensor-c, rounded corners=9.75pt] (12.5, 38.25) rectangle (51.5, 89.75);
  \node[tensor-label] at (32, 64) {$\tilde C_2$};

  \filldraw[tensor-c, rounded corners=9.75pt] (76.5, 38.25) rectangle (115.5, 89.75);
  \node[tensor-label] at (96, 64) {$\tilde C_3$};

  % V triangle (apex-R)
  \filldraw[tensor-v] (158, 64) -- (130, 32) -- (130, 96) -- cycle;
  \node[tensor-label] at (144, 64) {$V$};

  % s^{-1/2} (small circle)
  \filldraw[tensor-s] (185, 64) circle (8pt);
  \node[tensor-label, anchor=north] at (185, 76) {$s^{-1/2}$};

  % external leg dangling left of Cn_3
  \draw[bond] (12.5, 48) -- (0, 48);
  \doublebond{12.5}{80}{0}{80}

  % Cn_3 -- Cn_4
  \draw[bond] (51.5, 48) -- (76.5, 48);
  \doublebond{51.5}{80}{76.5}{80}

  % Cn_4 -- V base
  \draw[bond] (115.5, 48) -- (130, 48);
  \doublebond{115.5}{80}{130}{80}

  % V apex -- s^{-1/2}
  \draw[bond] (158, 64) -- (177, 64);
  % s^{-1/2} apex leg
  \draw[bond] (193, 64) -- (214, 64);

  % --- "= P_s" appended at right end -------------------------------------
  \node[tensor-label] at (240, 64) {$=$};
  \filldraw[tensor-p] (300, 64) -- (272, 32) -- (272, 96) -- cycle;
  \node[tensor-label] at (286, 64) {$P_l$};
  \draw[bond] (272, 48) -- (260, 48);
  \doublebond{272}{80}{260}{80}
  \draw[bond] (300, 64) -- (312, 64);

  % =======================================================================
  % TOP ROW:  P_b =  s^{-1/2} -- U^{\dagger} -- Cn_1 -- Cn_2
  % Shifted right by 40pt so this row's total x-span matches Row 1.
  % =======================================================================
  \begin{scope}[xshift=40pt]
  % s^{-1/2} (small circle)
  \filldraw[tensor-s] (87, 176) circle (8pt);
  \node[tensor-label, anchor=north] at (87, 188) {$s^{-1/2}$};

  % U^{\dagger} triangle (apex-L)
  \filldraw[tensor-u] (114, 176) -- (142, 144) -- (142, 208) -- cycle;
  \node[tensor-label] at (128, 176) {$U^{\dagger}$};

  \filldraw[tensor-c, rounded corners=9.75pt] (156.5, 150.25) rectangle (195.5, 201.75);
  \node[tensor-label] at (176, 176) {$\tilde C_4$};

  \filldraw[tensor-c, rounded corners=9.75pt] (220.5, 150.25) rectangle (259.5, 201.75);
  \node[tensor-label] at (240, 176) {$\tilde C_1$};

  % s^{-1/2} -- U^{\dagger}
  \draw[bond] (95, 176) -- (114, 176);
  % U^{\dagger} base -- Cn_1
  \draw[bond] (142, 160) -- (156.5, 160);
  \doublebond{142}{192}{156.5}{192}
  % Cn_1 -- Cn_2
  \draw[bond] (195.5, 160) -- (220.5, 160);
  \doublebond{195.5}{192}{220.5}{192}
  % external leg dangling right of Cn_2
  \draw[bond] (259.5, 160) -- (272, 160);
  \doublebond{259.5}{192}{272}{192}
  % s^{-1/2} apex leg toward "="
  \draw[bond] (58, 176) -- (79, 176);

  % --- "P_b =" prepended at left end --------------------------------------
  \filldraw[tensor-p] (-28, 176) -- (0, 144) -- (0, 208) -- cycle;
  \node[tensor-label] at (-14, 176) {$P_r$};
  \draw[bond] (-28, 176) -- (-40, 176);
  \draw[bond] (0, 160) -- (12, 160);
  \doublebond{0}{192}{12}{192}
  \node[tensor-label] at (32, 176) {$=$};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/xy_iter_qr.tex <==
% Subspace iteration with the QR / LQ orthonormalization step made explicit:
%
%   Row 1:  X_{n+1} R_x  =  M^T M X_n        (QR:   M^T M X_n = X_{n+1} R_x)
%   Row 2:  R_y Y_{n+1}  =  Y_n M M^T        (LQ:   Y_n M M^T = R_y Y_{n+1})
%
% Shapes matched to xy_projectors_v2.tex (eq. 7):
%   * triangles (rangefinders X,Y)  -> width 28, base height 64
%   * rounded rectangles (M, M^T)   -> 39 x 51.5, rounded corners 9.75pt
%   * chi single rail at centre-16, chi D^2 doubled rail at centre+16
%   * small white circles for the QR factors R_x / L_y (radius 9)
\begin{tikzpicture}[x=1pt, y=-1pt]
  \tikzset{tensor-label/.append style = {font=\itshape\large}}

  % ===== Row 1:  X_{n+1} R_x = M^T M X_n   (apex-R) ; centre y = 32 =====
  % X_{n+1} triangle (apex-R)
  \filldraw[tensor-x] (32, 32) -- (4, 0) -- (4, 64) -- cycle;
  \node[tensor-label] at (16, 32) {$X_{n}$};
  \draw[bond] (4, 16) -- (-12, 16);              % external chi
  \doublebond{4}{48}{-12}{48}                    % external chi D^2
  \draw[bond] (32, 32) -- (44, 32);              % apex -- R_x (chi+p)
  % R_x (small QR factor)
  \filldraw[tensor-r] (53, 32) circle (9);
  \node[tensor-label] at (53, 32) {$R_{x}$};
  \draw[bond] (62, 32) -- (74, 32);              % R_x -- "="
  \node[tensor-label, font=\Large] at (93, 32) {$=$};
  % M^T rect
  \filldraw[tensor-m, rounded corners=9.75pt] (122, 6.25) rectangle (161, 57.75);
  \node[tensor-label] at (141.5, 32) {$M^{T}$};
  \draw[bond] (122, 16) -- (112, 16);             % base ext chi toward "="
  \doublebond{122}{48}{112}{48}                   % base ext chi D^2 toward "="
  % M rect
  \filldraw[tensor-m, rounded corners=9.75pt] (173, 6.25) rectangle (212, 57.75);
  \node[tensor-label] at (192.5, 32) {$M$};
  \draw[bond] (161, 16) -- (173, 16);            % M^T -- M chi
  \doublebond{161}{48}{173}{48}                  % M^T -- M chi D^2
  % X_n triangle (apex-R)
  \filldraw[tensor-x] (252, 32) -- (224, 0) -- (224, 64) -- cycle;
  \node[tensor-label] at (236, 32) {$X_{\scriptscriptstyle n{-}1}$};
  \draw[bond] (212, 16) -- (224, 16);            % M -- X_n base chi
  \doublebond{212}{48}{224}{48}                  % M -- X_n base chi D^2
  \draw[bond] (252, 32) -- (264, 32);            % apex external (chi+p)

  % ===== Row 2:  R_y Y_{n+1} = Y_n M M^T   (apex-L) ; centre y = 126 =====
  % L_y (small QR factor), leftmost element
  \filldraw[tensor-r] (17, 126) circle (9);
  \node[tensor-label] at (17, 126) {$L_{y}$};
  \draw[bond] (8, 126) -- (-12, 126);            % L_y left external (chi+p)
  \draw[bond] (26, 126) -- (38, 126);            % L_y -- Y_{n+1} apex (chi+p)
  % Y_{n+1} triangle (apex-L)
  \filldraw[tensor-x] (38, 126) -- (66, 94) -- (66, 158) -- cycle;
  \node[tensor-label] at (52, 126) {$Y_{n}$};
  \draw[bond] (66, 110) -- (76, 110);            % base ext chi toward "="
  \doublebond{66}{142}{76}{142}                  % base ext chi D^2 toward "="
  \node[tensor-label, font=\Large] at (98, 126) {$=$};
  % Y_n triangle (apex-L)
  \filldraw[tensor-x] (130, 126) -- (158, 94) -- (158, 158) -- cycle;
  \node[tensor-label] at (144, 126) {$Y_{\scriptscriptstyle n{-}1}$};
  \draw[bond] (130, 126) -- (120, 126);           % apex stub (chi+p) toward "="
  \draw[bond] (158, 110) -- (170, 110);          % Y_n base -- M chi
  \doublebond{158}{142}{170}{142}                % Y_n base -- M chi D^2
  % M rect
  \filldraw[tensor-m, rounded corners=9.75pt] (170, 100.25) rectangle (209, 151.75);
  \node[tensor-label] at (189.5, 126) {$M$};
  \draw[bond] (209, 110) -- (221, 110);          % M -- M^T chi
  \doublebond{209}{142}{221}{142}                % M -- M^T chi D^2
  % M^T rect
  \filldraw[tensor-m, rounded corners=9.75pt] (221, 100.25) rectangle (260, 151.75);
  \node[tensor-label] at (240.5, 126) {$M^{T}$};
  \draw[bond] (260, 110) -- (272, 110);          % M^T right ext chi (free)
  \doublebond{260}{142}{272}{142}                % M^T right ext chi D^2 (free)
\end{tikzpicture}


==> figures/tikz/xy_projectors_v2.tex <==
% Nystrom-sketched CTMRG projectors.
%
%   Bottom row (y ~ 64):   P_l chain = Cn_3  Cn_4  X_n  v  s^{-1/2}
%   Top row    (y ~ 176):  P_r chain = s^{-1/2}  u^{\dagger}  Y_n  Cn_1  Cn_2
%
% Visual conventions match formula_projectors_combined.tex:
%   * rounded rectangles     -> enlarged corners [tensor-c]
%   * large triangles        -> sketch matrices  X_n, Y_n [tensor-p]
%   * small rectangles       -> small-SVD factors u, v    [tensor, fill=white]
%   * small circle           -> s^{-1/2}                  [tensor, fill=white]
\begin{tikzpicture}[x=1pt, y=-1pt]
  % Bump tensor-label font up so the text stays readable when the whole
  % diagram is \resizebox'd into a narrow equation environment.
  \tikzset{
    tensor-label/.append style = {font=\itshape\Large},
  }
  % =======================================================================
  % BOTTOM ROW:  Cn_3 -- Cn_4 -- X_n -- v -- s^{-1/2}
  % (no external right leg beyond s^{-1/2}; chain terminates at chi index)
  % =======================================================================
  \filldraw[tensor-c, rounded corners=9.75pt] (12.5, 38.25) rectangle (51.5, 89.75);
  \node[tensor-label] at (32, 64) {$\tilde C_2$};

  \filldraw[tensor-c, rounded corners=9.75pt] (76.5, 38.25) rectangle (115.5, 89.75);
  \node[tensor-label] at (96, 64) {$\tilde C_3$};

  % X_n triangle (apex-R)
  \filldraw[tensor-x] (158, 64) -- (130, 32) -- (130, 96) -- cycle;
  \node[tensor-label] at (144, 64) {$X_n$};

  % v (small sketched-SVD right factor)
  \filldraw[tensor-v] (167, 55) rectangle (185, 73);
  \node[tensor-label] at (176, 64) {$v_{\chi}$};

  % s^{-1/2} (small circle)
  \filldraw[tensor-s] (208, 64) circle (8pt);
  \node[tensor-label, anchor=north] at (208, 76) {$s_{\chi}^{-1/2}$};

  % external leg dangling left of Cn_3 (chi / chi D^2)
  \draw[bond] (12.5, 48) -- (0, 48);
  \doublebond{12.5}{80}{0}{80}

  % Cn_3 -- Cn_4 (chi D^2 internal)
  \draw[bond] (51.5, 48) -- (76.5, 48);
  \doublebond{51.5}{80}{76.5}{80}

  % Cn_4 -- X_n base (chi D^2 internal)
  \draw[bond] (115.5, 48) -- (130, 48);
  \doublebond{115.5}{80}{130}{80}

  % X_n apex -- v (chi + p)
  \draw[bond] (158, 64) -- (167, 64);
  % v -- s^{-1/2} (chi)
  \draw[bond] (185, 64) -- (200, 64);
  % s^{-1/2} apex leg (chi)
  \draw[bond] (216, 64) -- (224, 64);

  % --- "= P_s" appended at right end of Row 1 -----------------------------
  \node[tensor-label] at (240, 64) {$=$};
  % P_s triangle (apex-R: apex on far right carries the chi index,
  %               base faces the chain with chi + chi D^2 legs toward "=")
  \filldraw[tensor-p] (300, 64) -- (272, 32) -- (272, 96) -- cycle;
  \node[tensor-label] at (286, 64) {$P_l$};
  \draw[bond] (272, 48) -- (260, 48);        % base external chi toward "="
  \doublebond{272}{80}{260}{80}              % base external chi D^2 toward "="
  \draw[bond] (300, 64) -- (312, 64);        % apex stub (far right external chi)

  % =======================================================================
  % TOP ROW:  P_b = s^{-1/2} -- u^{\dagger} -- Y_n -- Cn_1 -- Cn_2
  % Shifted right by 40pt so this row's total x-span matches Row 1's.
  % =======================================================================
  \begin{scope}[xshift=40pt]
  % s^{-1/2} (small circle)
  \filldraw[tensor-s] (64.4, 176) circle (8pt);
  \node[tensor-label, anchor=north] at (64.4, 188) {$s_{\chi}^{-1/2}$};

  % u^{\dagger} (small sketched-SVD left factor)
  \filldraw[tensor-u] (87, 167) rectangle (105, 185);
  \node[tensor-label] at (96, 176) {$u_{\chi}^{\dagger}$};

  % Y_n triangle (apex-L)
  \filldraw[tensor-x] (114, 176) -- (142, 144) -- (142, 208) -- cycle;
  \node[tensor-label] at (128, 176) {$Y_n$};

  \filldraw[tensor-c, rounded corners=9.75pt] (156.5, 150.25) rectangle (195.5, 201.75);
  \node[tensor-label] at (176, 176) {$\tilde C_4$};

  \filldraw[tensor-c, rounded corners=9.75pt] (220.5, 150.25) rectangle (259.5, 201.75);
  \node[tensor-label] at (240, 176) {$\tilde C_1$};

  % s^{-1/2} -- u^{\dagger} (chi)
  \draw[bond] (72.4, 176) -- (87, 176);
  % u^{\dagger} -- Y_n apex (chi + p)
  \draw[bond] (105, 176) -- (114, 176);
  % Y_n base -- Cn_1 (chi D^2 internal)
  \draw[bond] (142, 160) -- (156.5, 160);
  \doublebond{142}{192}{156.5}{192}
  % Cn_1 -- Cn_2 (chi D^2 internal)
  \draw[bond] (195.5, 160) -- (220.5, 160);
  \doublebond{195.5}{192}{220.5}{192}
  % external leg dangling right of Cn_2 (chi / chi D^2)
  \draw[bond] (259.5, 160) -- (272, 160);
  \doublebond{259.5}{192}{272}{192}
  % s^{-1/2} apex leg (chi) toward the "="
  \draw[bond] (48, 176) -- (56.4, 176);

  % --- "P_b =" prepended at left end of Row 2 -----------------------------
  % P_b triangle (apex-L: apex on far left carries the chi index,
  %               base faces the chain with chi + chi D^2 legs toward "=")
  \filldraw[tensor-p] (-28, 176) -- (0, 144) -- (0, 208) -- cycle;
  \node[tensor-label] at (-14, 176) {$P_r$};
  \draw[bond] (-28, 176) -- (-40, 176);      % apex stub (far left external chi)
  \draw[bond] (0, 160) -- (12, 160);         % base external chi toward "="
  \doublebond{0}{192}{12}{192}               % base external chi D^2 toward "="
  \node[tensor-label] at (32, 176) {$=$};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/xy_recycle.tex <==
% Sketch recycling: absorb the small SVD factors back into the rangefinders.
%
% Single-row layout, two equations side by side:
%   LEFT  :  Y_n <- u^{\dagger} Y_n   (apex-L throughout)
%   RIGHT :  X_n <- X_n v             (apex-R throughout)
%
% Component dimensions match xy_projectors (eq 7) for visual consistency:
%   * tensor-p triangles, 28 wide x 64 tall
%   * small white rectangles (u^{\dagger}, v), 18 x 18
%   * 9pt gap between triangle apex and adjacent rectangle
%   * chi (thin)   bond at y = 16  (16 above row centre y=32)
%   * chi D^2      doublebond at y = 48  (16 below row centre)
%
% Spacing rule for "=" signs: any bond on y = 32 (the same y as the "=" node)
% terminates at least 12 pt away from the "=" centre so the line never
% crosses through the symbol.  Bonds on y = 16 or y = 48 are at a different
% y from "=" and so can pass closer without overlap.
\begin{tikzpicture}[x=1pt, y=-1pt]
  \tikzset{
    tensor-label/.append style = {font=\itshape\Large},
  }

  % =================== LEFT eq:  Y_n = u^{\dagger} Y_n  =====================
  % LHS Y_n (apex-L)
  \filldraw[tensor-x] (4, 32) -- (32, 0) -- (32, 64) -- cycle;
  \node[tensor-label] at (19, 32) {$Y_{n}$};
  \draw[bond] (4, 32)   -- (-20, 32);            % apex external (chi) LEFT, free
  \draw[bond] (32, 16)  -- (52, 16);             % base ext thin toward "=" (y=16, no overlap)
  \doublebond{32}{48}{52}{48}                    % base ext double toward "=" (y=48, no overlap)
  \node[tensor-label] at (64, 32) {$\leftarrow$};
  % u^{\dagger} (18 x 18 white rect) -- placed so its left bond clears "="
  \filldraw[tensor-u] (84, 23) rectangle (102, 41);
  \node[tensor-label] at (93, 32) {$u^{\dagger}$};
  \draw[bond] (84, 32)  -- (76, 32);             % external chi LEFT toward "=" (ends 12pt right of "=")
  % RHS Y_n (apex-L);  apex 9pt right of u^{\dagger}
  \filldraw[tensor-x] (111, 32) -- (139, 0) -- (139, 64) -- cycle;
  \node[tensor-label] at (126, 32) {$Y_{n}$};
  \draw[bond] (102, 32) -- (111, 32);            % internal u^{\dagger} -- Y_n apex (chi+p)
  \draw[bond] (139, 16) -- (156, 16);            % base ext thin RIGHT, free
  \doublebond{139}{48}{156}{48}                  % base ext double RIGHT, free

  % =================== separator (comma) ====================================
  \node[tensor-label] at (170, 32) {$,$};

  % =================== RIGHT eq:  X_n = X_n v  =============================
  % LHS X_n (apex-R)
  \filldraw[tensor-x] (212, 32) -- (184, 0) -- (184, 64) -- cycle;
  \node[tensor-label] at (197, 32) {$X_{n}$};
  \draw[bond] (184, 16) -- (172, 16);            % base ext thin LEFT, free
  \doublebond{184}{48}{172}{48}                  % base ext double LEFT, free
  \draw[bond] (212, 32) -- (220, 32);            % apex external (chi) RIGHT toward "=" (ends 12pt left of "=")
  \node[tensor-label] at (232, 32) {$\leftarrow$};
  % RHS X_n (apex-R)
  \filldraw[tensor-x] (288, 32) -- (260, 0) -- (260, 64) -- cycle;
  \node[tensor-label] at (273, 32) {$X_{n}$};
  \draw[bond] (260, 16) -- (244, 16);            % base ext thin LEFT toward "=" (y=16, no overlap)
  \doublebond{260}{48}{244}{48}                  % base ext double LEFT toward "=" (y=48, no overlap)
  % v (18 x 18 white rect);  9pt gap from X_n apex
  \filldraw[tensor-v] (297, 23) rectangle (315, 41);
  \node[tensor-label] at (306, 32) {$v$};
  \draw[bond] (288, 32) -- (297, 32);            % internal X_n apex -- v (chi+p)
  \draw[bond] (315, 32) -- (335, 32);            % external v right (chi) RIGHT, free
\end{tikzpicture}


==> figures/tikz/ymx_svd.tex <==
% Sketched meta-tensor and its small-matrix SVD:
%
%   hat_rho  =  Y_n  M  X_n   ~=~  u  s  v^{\dagger}
%
% Left : [Y_n apex-L] -- [M rounded rect] -- [X_n apex-R]   (tensor-a role)
% Mid  : "\approx" sign
% Right: [u rect] -- [s circle] -- [v^{\dagger} rect]       (small-SVD factors)
%
% Both sides sit at the same vertical baseline so the chi+p external legs on
% either end match up as external indices of the same sketched rho.
\begin{tikzpicture}[x=1pt, y=-1pt]
  % Bump tensor-label font up so the text stays readable when the whole
  % diagram is \resizebox'd into a narrow equation environment.
  \tikzset{
    tensor-label/.append style = {font=\itshape\Large},
    tensor-labelsvd/.append style = {font=\itshape\Large},
  }

  % --- LEFT: Y_n M X_n  (ymx internal coords x=[96,288], y=[144,208]) ----
  % Shift to place content at figure x=[0, 192], y=[0, 64]:
  %   shift = (-96, -144)
  \begin{scope}[shift={(-96, -144)}]
    % Y_n triangle (apex-L, base-R)
    \filldraw[tensor-x] (114, 176) -- (142, 144) -- (142, 208) -- cycle;
    \node[tensor-label] at (128, 176) {$Y_n$};
    % M meta-tensor (rounded rect)
    \filldraw[tensor-m, rounded corners=13.5pt]
             (153.6, 149) rectangle (230.4, 203);
    \node[tensor-label] at (192, 176) {$M$};
    % X_n triangle (apex-R, base-L)
    \filldraw[tensor-x] (270, 176) -- (242, 144) -- (242, 208) -- cycle;
    \node[tensor-label] at (256, 176) {$X_n$};
    % bonds
    \draw[bond] (114, 176) -- (96, 176);               % Y_n apex (chi+p) left
    \draw[bond] (142, 162.5) -- (153.6, 162.5);        % Y_n base -- M  chi
    \doublebond{142}{189.5}{153.6}{189.5}              % Y_n base -- M  chi D^2
    \draw[bond] (230.4, 162.5) -- (242, 162.5);        % M -- X_n base  chi
    \doublebond{230.4}{189.5}{242}{189.5}              % M -- X_n base  chi D^2
    \draw[bond] (270, 176) -- (288, 176);              % X_n apex (chi+p) right
  \end{scope}

  % --- "\approx" sign between the two chains -----------------------------
  \node[font=\Large] at (216, 32) {$=$};

  % --- RIGHT: u s v^{\dagger}  (svd_small internal x=[128,256], y=[263,281]) ---
  % Shift to place content at figure x=[240, 368], y-centred at 32:
  %   shift_x = 240 - 128 = 112
  %   shift_y = 32  - 272 = -240
  \begin{scope}[shift={(112, -240)}]
    % u (left factor)
    \filldraw[tensor-u] (151, 263) rectangle (169, 281);
    \node[tensor-labelsvd] at (160, 272) {$u$};
    % s (central singular values)
    \filldraw[tensor-s] (192, 272) circle (8pt);
    \node[tensor-labelsvd] at (192, 272) {$s$};
    % v^{\dagger} (right factor)
    \filldraw[tensor-v] (215, 263) rectangle (233, 281);
    \node[tensor-labelsvd] at (224, 272) {$v^{\dagger}$};
    % internal bonds: u -- s, s -- v^{\dagger}
    \draw[bond] (169, 272) -- (184, 272);
    \draw[bond] (200, 272) -- (215, 272);
    % external bonds (chi+p on both ends)
    \draw[bond] (151, 272) -- (128, 272);
    \draw[bond] (233, 272) -- (256, 272);
  \end{scope}

\end{tikzpicture}

